An Empirical Study of the Generalization Ability of Lidar 3D Object Detectors to Unseen Domains

3D Object Detectors (3D-OD) are crucial for understanding the environment in many robotic tasks, especially autonomous driving. Including 3D information via Lidar sensors improves accuracy greatly. However, such detectors perform poorly on domains they were not trained on, i.e. different locations, sensors, weather, etc., limiting their reliability in safety-critical applications. There exist methods to adapt 3D-ODs to these domains; however, these methods treat 3D-ODs as a black box, neglecting underlying architectural decisions and source-domain training strategies. Instead, we dive deep into the details of 3D-ODs, focusing our efforts on fundamental factors that influence robustness prior to domain adaptation. We systematically investigate four design choices (and the interplay between them) often overlooked in 3D-OD robustness and domain adaptation: architecture, voxel encoding, data augmentations, and anchor strategies. We assess their impact on the robustness of nine state-of-the-art 3D-ODs across six benchmarks encompassing three types of domain gaps - sensor type, weather, and location. Our main findings are: (1) transformer backbones with local point features are more robust than 3D CNNs, (2) test-time anchor size adjustment is crucial for adaptation across geographical locations, significantly boosting scores without retraining, (3) source-domain augmentations allow the model to generalize to low-resolution sensors, and (4) surprisingly, robustness to bad weather is improved when training directly on more clean weather data than on training with bad weather data. We outline our main conclusions and findings to provide practical guidance on developing more robust 3D-ODs.

==> Figures/sensor_domain_gap_understanding_tikz.tex <==
\begin{tikzpicture}

\begin{axis}[
    ybar,
    width=1.3\textwidth,
    height=8cm,
    enlargelimits=0.06,
    legend style={
        at={(0.620,0.8)},
        anchor=south,
        legend columns=2,
        column sep=0.01cm,
        text width=2.0cm,
        /tikz/every even column/.append style={column sep=0.01cm}
    },
    ylabel={mAP},
    ylabel style={yshift=-5pt},
    symbolic x coords={PointRCNN,PointPillar,Second,VoxelRCNN,VOTR-VoxelRCNN,CenterPoint,PVRCNN-Centerhead,PVRCNN,VOTR-TSD},
    xtick=data,
    xtick pos = bottom,
    x tick label style={rotate=20,anchor=east,xshift=20,yshift=-10},
    width=1.3\textwidth,
    bar width=12pt,
    ymajorgrids=true,
    ymin=5,
    ymax=80, % adjusted to fit the new data
]
% KITTI-64
\addplot+[bar shift=-18pt, draw=black, fill={rgb,255:red,50; green,160; blue,175}, fill opacity=0.8] coordinates {(PointRCNN,72.22) (PointPillar,56.57) (Second,60.39) (VoxelRCNN,74.15) (VOTR-VoxelRCNN,70.05) (CenterPoint,63.53) (PVRCNN-Centerhead,61.7) (PVRCNN,70.91) (VOTR-TSD,67.2)};

% KITTI64→16
\addplot+[bar shift=-6pt, draw=black, fill={rgb,255:red,107; green,180; blue,147}, fill opacity=0.5] coordinates {(PointRCNN,32.49) (PointPillar,27.65) (Second,28.3) (VoxelRCNN,36) (VOTR-VoxelRCNN,33.68) (CenterPoint,27.39) (PVRCNN-Centerhead,23.88) (PVRCNN,35.85) (VOTR-TSD,33.9)};

% KITTI-16
\addplot+[bar shift=6pt, draw=black, fill={rgb,255:red,100; green,125; blue,219}, fill opacity=0.6] coordinates {(PointRCNN,53.28) (PointPillar,40.56) (Second,50.67) (VoxelRCNN,57.18) (VOTR-VoxelRCNN,50.68) (CenterPoint,49.62) (PVRCNN-Centerhead,53.29) (PVRCNN,58.52) (VOTR-TSD,59.3)};

% KITTI16→64
\addplot+[bar shift=18pt, draw=black, fill={rgb,255:red,156; green,116; blue,88}, fill opacity=0.6] coordinates {(PointRCNN,67.85) (PointPillar,38.06) (Second,47.34) (VoxelRCNN,65.26) (VOTR-VoxelRCNN,61.59) (CenterPoint,48.13) (PVRCNN-Centerhead,55.81) (PVRCNN,59.59) (VOTR-TSD,64.28)};

\legend{KITTI-64, KITTI64→16, KITTI-16, KITTI16→64}
\end{axis}

\end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     width=15cm,
%     height=6cm,
%     enlargelimits=0.08,
%     legend style={
%         at={(0.5,1.15)},
%         anchor=north,
%         legend columns=-1,
%         column sep=0.1cm,
%         text width=2.5cm% Set the width for legend entries
%     },
%     ylabel={mAP},
%     ytick = {30,40,50,60,70},
%     xtick pos = bottom,
%     ylabel style = {yshift=-12pt},
%     symbolic x coords={PointRCNN,PointPillar,Second,VoxelRCNN,VOTR-VoxelRCNN,CenterPoint,PVRCNN-Centerhead,PVRCNN,VOTR-TSD},
%     xtick=data,
%     x tick label style={rotate=45,anchor=east},
%     width=1.3\textwidth,
%     bar width=7pt,
% ]
% \addplot coordinates {(PointRCNN,72.22) (PointPillar,56.57) (Second,60.39) (VoxelRCNN,74.15) (VOTR-VoxelRCNN,70.05) (CenterPoint,63.53) (PVRCNN-Centerhead,61.7) (PVRCNN,70.91) (VOTR-TSD,67.2)};
% \addplot coordinates {(PointRCNN,32.49) (PointPillar,27.65) (Second,28.3) (VoxelRCNN,36) (VOTR-VoxelRCNN,33.68) (CenterPoint,27.39) (PVRCNN-Centerhead,23.88) (PVRCNN,35.85) (VOTR-TSD,33.9)};
% \addplot coordinates {(PointRCNN,53.28) (PointPillar,40.56) (Second,50.67) (VoxelRCNN,57.18) (VOTR-VoxelRCNN,50.68) (CenterPoint,49.62) (PVRCNN-Centerhead,53.29) (PVRCNN,58.52) (VOTR-TSD,59.3)};
% \addplot coordinates {(PointRCNN,67.85) (PointPillar,38.06) (Second,47.34) (VoxelRCNN,65.26) (VOTR-VoxelRCNN,61.59) (CenterPoint,48.13) (PVRCNN-Centerhead,55.81) (PVRCNN,59.59) (VOTR-TSD,64.28)};

% \legend{KITTI-64,KITTI64→16,KITTI-16,KITTI16→64}
% \end{axis}
% \end{tikzpicture}


==> Figures/sensor_domain_gap_voxel_height_tikz.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=3 by 1,
        horizontal sep=1cm,
    },
    width=0.5\textwidth,
    height = 0.35\textwidth, %4.75cm,
    xtick=data,
    xtick pos=bottom,
    xticklabels={6.25,10,12.5},
    xticklabel style={rotate=0, anchor=east,yshift=-10pt,xshift=12pt},
    legend columns=-1,
    legend to name=globallegend,
    legend entries={PVRCNN,VOTR-TSD,SECOND},
    xlabel={Voxel Height [cm]}
    ]
% mAP16
\nextgroupplot[ylabel={mAP}, ytick={25, 30, 35, 40}, ymin = 23, ymax=41, title={KITTI64$\rightarrow$KITTI16}]
\addplot+[color=color1, line width=\blinewidth, mark=*, every mark/.append style={fill=color1}] coordinates {(1,33.1) (2,35.8) (3,37.8)};
\addplot+[color=color2, line width=\blinewidth, mark=square*, every mark/.append style={fill=color2}] coordinates {(1,34.37) (2,33.9) (3,38.14)};
\addplot+[color=color3, line width=\blinewidth, mark=triangle*, every mark/.append style={fill=color3}] coordinates {(1,27.91) (2,28.3) (3,30.61)};

% mAP32
\nextgroupplot[ytick={50, 55, 60, 65}, ymin = 48, ymax=66, title={KITTI64$\rightarrow$KITTI32}]
\addplot+[color=color1, mark=*, line width=\blinewidth, every mark/.append style={fill=color1}] coordinates {(1,59.83) (2,60.63) (3,62.83)};
\addplot+[color=color2, mark=square*, line width=\blinewidth, every mark/.append style={fill=color2}] coordinates {(1,56.71) (2,58.61) (3,61.56)};
\addplot+[color=color3, mark=triangle*, line width=\blinewidth, every mark/.append style={fill=color3}] coordinates {(1,49.91) (2,51.24) (3,52.28)};

% mAP64
\nextgroupplot[ytick={60, 65, 70, 75}, ymin = 58, ymax=76, title={KITTI64}]
\addplot+[color=color1, mark=*, line width=\blinewidth, every mark/.append style={fill=color1}] coordinates {(1,72.4) (2,70.8) (3,71.5)};
\addplot+[color=color2, mark=square*, line width=\blinewidth, every mark/.append style={fill=color2}] coordinates {(1,65.33) (2,67.2) (3,67.63)};
\addplot+[color=color3, mark=triangle*, line width=\blinewidth, every mark/.append style={fill=color3}] coordinates {(1,60.41) (2,60.39) (3,59.09)};
\end{groupplot}

% Center Legend
\node at (current bounding box.north) [above, yshift=1em] {\pgfplotslegendfromname{globallegend}};
\end{tikzpicture}

==> Figures/weather_domain_gap_car_tikz.tex <==
\begin{tikzpicture}

\begin{axis}[
    ybar,
    width=1.3\textwidth,
    height=8cm,
    enlargelimits=0.06,
    legend style={
        at={(0.235,0.8)},
        anchor=south,
        legend columns=2,
        column sep=0.2cm,
        text width=3.7cm,
        /tikz/every even column/.append style={column sep=0.5cm} % space between two pairs of legends
    },
    ylabel={mAP},
    ylabel style={yshift=-5pt},
    symbolic x coords={PointRCNN,PointPillar,Second,VoxelRCNN,VOTR-VoxelRCNN,CenterPoint,PVRCNN-Centerhead,PVRCNN,VOTR-TSD},
    xtick=data,
    xtick pos = bottom,
    x tick label style={rotate=20,anchor=east,xshift=20,yshift=-10},
    width=1.3\textwidth,
    bar width=12pt, 
    ymajorgrids=true,
    ymin=5,
    ymax=65,
]
% Vehicle Waymo→Kirk
\addplot+[bar shift=-18pt, draw=black, fill={rgb,255:red,90; green,120; blue,175}, fill opacity=0.9] coordinates {(PointRCNN,19.24) (PointPillar,46.77) (Second,46.04) (VoxelRCNN,50.23) (VOTR-VoxelRCNN,52.18) (CenterPoint,49.21) (PVRCNN-Centerhead,54.34) (PVRCNN,52.79) (VOTR-TSD,55.2)};

% Vehicle Kirk
\addplot+[bar shift=-6pt, draw=black, fill={rgb,255:red,147; green,172; blue,147}, fill opacity=0.9] coordinates {(PointRCNN,23.14) (PointPillar,48.87) (Second,47.83) (CenterPoint,50.87) (VoxelRCNN,57.09) (VOTR-VoxelRCNN, 0) (PVRCNN,58.03) (PVRCNN-Centerhead,56.85) (VOTR-TSD, 0)};

% Pedestrian Waymo→Kirk
\addplot+[bar shift=6pt, draw=black, fill={rgb,255:red,140; green,85; blue,219}, fill opacity=0.7] coordinates {(PointRCNN,5.86) (PointPillar,13.79) (Second,14.97) (CenterPoint,30.72) (VoxelRCNN,20.7) (VOTR-VoxelRCNN,15.81) (PVRCNN,25.79) (PVRCNN-Centerhead,29.02) (VOTR-TSD,26.56)};

% Pedestrian Kirk
\addplot+[bar shift=18pt, draw=black, fill={rgb,255:red,196; green,76; blue,88}, fill opacity=0.7
] coordinates {(PointRCNN,2.64) (PointPillar,3.53) (Second,8.35) (CenterPoint,23.33) (VoxelRCNN,12.31) (PVRCNN,16.11) (PVRCNN-Centerhead,18.37)};

\legend{Vehicle Waymo→Kirk, Vehicle (Oracle), Pedestrian Waymo→Kirk, Pedestrian Oracle)}
\end{axis}

\end{tikzpicture}




% \begin{tikzpicture}

% \begin{axis}[
%     ybar,
%     width=1.3\textwidth,
%     height=8cm,
%     enlargelimits=0.06,
%     legend style={
%         at={(0.5,1.02)},
%         anchor=south,
%         legend columns=2,
%         column sep=0.2cm,
%         text width=2.2cm,
%         /tikz/every even column/.append style={column sep=0.5cm} % space between two pairs of legends
%     },
%     ylabel={AP},
%     symbolic x coords={PointRCNN,PointPillar,Second,VoxelRCNN,VOTR-VoxelRCNN,CenterPoint,PVRCNN-Centerhead,PVRCNN,VOTR-TSD},
%     xtick=data,
%     x tick label style={rotate=45,anchor=east},
%     width=1.3\textwidth,
%     bar width=5pt,
%     ymajorgrids=true,
%     ymin=0,
%     ymax=65, % set an appropriate maximum value for y-axis
% ]
% % Vehicle Waymo→Kirk
% \addplot+[bar shift=-10pt] coordinates {(PointRCNN,19.24) (PointPillar,46.77) (Second,46.04) (VoxelRCNN,50.23) (VOTR-VoxelRCNN,52.18) (CenterPoint,49.21) (PVRCNN-Centerhead,54.34) (PVRCNN,52.79) (VOTR-TSD,55.2)};

% % Vehicle Kirk
% \addplot+[bar shift=-5pt] coordinates {(PointRCNN,23.14) (PointPillar,48.87) (Second,47.83) (VoxelRCNN,50.87) (VOTR-VoxelRCNN,57.09) (PVRCNN-Centerhead,58.03) (PVRCNN,56.85)};

% % Pedestrian Waymo→Kirk
% \addplot+[bar shift=5pt] coordinates {(PointRCNN,5.86) (PointPillar,13.79) (Second,14.97) (CenterPoint,30.72) (VoxelRCNN,20.7) (VOTR-VoxelRCNN,15.81) (PVRCNN,25.79) (PVRCNN-Centerhead,29.02) (VOTR-TSD,26.56)};

% % Pedestrian Kirk
% \addplot+[bar shift=10pt] coordinates {(PointRCNN,2.64) (PointPillar,3.53) (Second,8.35) (CenterPoint,23.33) (VoxelRCNN,12.31) (PVRCNN,16.11) (PVRCNN-Centerhead,18.37)};

% \legend{Vehicle Waymo→Kirk, Vehicle Kirk, Pedestrian Waymo→Kirk, Pedestrian Kirk}
% \end{axis}

% \end{tikzpicture}







% \begin{tikzpicture}

% % AP Vehicle Bar Chart
% \begin{axis}[
%     ybar,
%     width=15cm,
%     height=6cm,
%     enlargelimits=0.06,
%     legend style={
%         at={(0.12,0.99)},
%         anchor=north,
%         legend columns=1,
%         column sep=0.2cm,
%         text width=2.2cm% Set the width for legend entries
%     },
%     ylabel={AP Vehicle},
%     %ytick = {30,40,50,60,70},
%     xtick pos = bottom,
%     ylabel style = {yshift=-12pt},
%     symbolic x coords={PointRCNN,PointPillar,Second,VoxelRCNN,VOTR-VoxelRCNN,CenterPoint,PVRCNN-Centerhead,PVRCNN,VOTR-TSD},
%     xtick=data,
%     x tick label style={rotate=45,anchor=east},
%     width=1.3\textwidth,
%     bar width=7pt,
% ]
% \addplot coordinates {(PointRCNN,19.24) (PointPillar,46.77) (Second,46.04) (VoxelRCNN,50.23) (VOTR-VoxelRCNN,52.18) (CenterPoint,49.21) (PVRCNN-Centerhead,54.34) (PVRCNN,52.79) (VOTR-TSD,55.2)};
% \addplot coordinates {(PointRCNN,23.14) (PointPillar,48.87) (Second,47.83) (VoxelRCNN,50.87) (VOTR-VoxelRCNN,57.09) (PVRCNN-Centerhead,58.03) (PVRCNN,56.85)};
% \legend{Waymo→Kirk, Kirk}
% \end{axis}
% \end{tikzpicture}
